Rethinking temporal self-similarity for repetitive action counting

Counting repetitive actions in long untrimmed videos is a challenging task that has many applications such as rehabilitation. State-of-the-art methods predict action counts by first generating a temporal self-similarity matrix (TSM) from the sampled frames and then feeding the matrix to a predictor network. The self-similarity matrix, however, is not an optimal input to a network since it discards too much information from the frame-wise embeddings. We thus rethink how a TSM can be utilized for counting repetitive actions and propose a framework that learns embeddings and predicts action start probabilities at full temporal resolution. The number of repeated actions is then inferred from the action start probabilities. In contrast to current approaches that have the TSM as an intermediate representation, we propose a novel loss based on a generated reference TSM, which enforces that the self-similarity of the learned frame-wise embeddings is consistent with the self-similarity of repeated actions. The proposed framework achieves state-of-the-art results on three datasets, i.e., RepCount, UCFRep, and Countix.

==> figures/intro_img_1.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{graphicx}
\usetikzlibrary{patterns,shapes.arrows}
\usetikzlibrary{shapes.geometric}
\usepackage{siunitx}
\pgfplotsset{compat=newest}
\usetikzlibrary{intersections}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\tikzset{
        box/.style={
        rectangle,
        minimum width=0.5cm,
        minimum height=0.5cm
        }
    }

    % Figure 1
    \node[inner sep=0pt] (i1) at (-1,-1)
    {\includegraphics[width=.18\textwidth]{./images_intro/plot1/0.png}};
    \node[inner sep=0pt] (i2) at (0,-2.4) % -3.8
    {\includegraphics[width=.18\textwidth]{./images_intro/plot1/123.png}};
    \node[inner sep=0pt] (i3) at (1,-3.8) % -5.7 -7.6
    {\includegraphics[width=.18\textwidth]{./images_intro/plot1/166.png}};
    \node[box==text, align=center](a) at (0, -5.7){ Sampled Video Frames}; % -9

    
    \node[trapezium,
    draw,
    thick,
    trapezium stretches = true,
    minimum width = 3cm,
	minimum height = 1.5cm,
    trapezium angle=60,
    rotate=270,
    anchor=north 
    ] (t1) at (4.3, -2.4) {Encoder};
    \draw [->, ultra thick] (i2.east|-t1.south) -- (t1.south);

    \node[inner sep=0pt] (pfembed) at (5.6,-2.4)
    {\includegraphics[width=.1\textwidth]{./images_intro/plot1/per_frame_embeds_olf.pdf}};
    \node[box==text, align=center](b) at (5.6, -5.7){Per Frame\\Embeddings};
    \draw [->, ultra thick] (t1.north|-pfembed.west) -- (pfembed.west);

    \node[inner sep=0pt] (tsm1) at (9.2,-3.1)
    {\includegraphics[width=.11\textwidth]{./images_intro/plot1/transrac-tsm/1.png}};
    \node[inner sep=0pt] (tsm2) at (9.4,-3.0)
    {\includegraphics[width=.11\textwidth]{./images_intro/plot1/transrac-tsm/2.png}};
    \node[inner sep=0pt] (tsm3) at (9.6,-2.9)
    {\includegraphics[width=.11\textwidth]{./images_intro/plot1/transrac-tsm/3.png}};
    \node[inner sep=0pt] (tsm4) at (9.8,-2.8)
    {\includegraphics[width=.11\textwidth]{./images_intro/plot1/transrac-tsm/4.png}};
    \node[inner sep=0pt] (tsm5) at (10.0,-2.7)
    {\includegraphics[width=.11\textwidth]{./images_intro/plot1/transrac-tsm/5.png}};
    \node[inner sep=0pt] (tsm6) at (10.2,-2.6)
    {\includegraphics[width=.11\textwidth]{./images_intro/plot1/transrac-tsm/6.png}};
    \node[inner sep=0pt] (tsm7) at (10.4,-2.5)
    {\includegraphics[width=.11\textwidth]{./images_intro/plot1/transrac-tsm/7.png}};
    \node[inner sep=0pt] (tsm8) at (10.6,-2.4)
    {\includegraphics[width=.11\textwidth]{./images_intro/plot1/transrac-tsm/8.png}};
    \node[inner sep=0pt] (tsm9) at (10.8,-2.3)
    {\includegraphics[width=.11\textwidth]{./images_intro/plot1/transrac-tsm/9.png}};
    \node[inner sep=0pt] (tsm10) at (11.0,-2.2)
    {\includegraphics[width=.11\textwidth]{./images_intro/plot1/transrac-tsm/10.png}};
    \node[inner sep=0pt] (tsm11) at (11.2,-2.1)
    {\includegraphics[width=.11\textwidth]{./images_intro/plot1/transrac-tsm/11.png}};
    \node[inner sep=0pt] (tsm12) at (11.4,-2.0)
    {\includegraphics[width=.11\textwidth]{./images_intro/plot1/transrac-tsm/12.png}};
    
    \node[box==text, align=center](c) at (10.3, -5.7){Temporal\\Self-Similarity\\Matrix};
    \draw [->, ultra thick] (6.5, -2.4) -- (8.2, -2.4);
    %(pfembed.east|-tsm1.west) -- (6.6, -2.4) -- (8.6, -2.4) -- (tsm1.west);

    \node[trapezium,
    draw,
    thick,
    trapezium stretches = true,
    minimum width = 0.1cm,
    minimum height = 1.5cm,
    trapezium angle=60,
    rotate=270,
    anchor=north,
    align=center
    ] (t2) at (15.5, -2.4) {Periodicity \\Predictor};
    \draw [->, ultra thick] (tsm12.east|-t2.south) -- (t2.south);

    \node[inner sep=0pt] (final) at (16.5, -2.4) {
        \includegraphics[scale=0.25]{./images_intro//plot1/crop_denmap_olf.pdf}
    };
    \node[box==text, align=center](e1) at (16.5, -5.7){Period Length\\or Density Map};

    \draw [->, ultra thick] (t2.north|-final.west) -- (final.west);

    \node[box==text](h1) at (8, 0){\huge\textbf{Previous Approaches}};


    % Mid line
    \draw [line width=1.5mm,   black] (-3,-7) -- (18,-7) node [right] {};


    % Figure 2

    \node[box==text](h2) at (8, -7.7){\huge \textbf{Our Approach}};


    \node[inner sep=0pt] (i12) at (-1,-9.0)
    {\includegraphics[width=.18\textwidth]{./images_intro/plot1/0.png}};
    \node[inner sep=0pt] (i22) at (-0.5,-9.9)
    {\includegraphics[width=.18\textwidth]{./images_intro/plot1/101.png}};
    \node[inner sep=0pt] (i32) at (0,-10.8)
    {\includegraphics[width=.18\textwidth]{./images_intro/plot1/123.png}};
    \node[inner sep=0pt] (i42) at (0.5,-11.7)
    {\includegraphics[width=.18\textwidth]{./images_intro/plot1/127.png}};
    \node[inner sep=0pt] (i52) at (1,-12.6)
    {\includegraphics[width=.18\textwidth]{./images_intro/plot1/166.png}};
    \node[box==text](a2) at (0, -15){\LARGE Full Video Frames};


    \node[trapezium,
    draw,
    thick,
    trapezium stretches = true,
    minimum width = 3cm,
	minimum height = 1.5cm,
    trapezium angle=60,
    rotate=270,
    anchor=north
    ] (t3) at (4.3, -10.8) {Encoder};
    \draw [->, ultra thick] (i32.east|-t3.south) -- (t3.south);

    \node[inner sep=0pt] (pfembed1) at (5.6,-10.8)
    {\includegraphics[width=.1\textwidth]{./images_intro/plot1/per_frame_embeds.png}};
    \node[box==text, align=center](b2) at (5.6, -15){Per Frame\\Embeddings};
    \draw [->, ultra thick] (t3.north|-pfembed1.west) -- (pfembed1.west);  
    

    \node[trapezium,
    draw,
    thick,
    trapezium stretches = true,
    minimum width = 3cm,
	minimum height = 1.5cm,
    trapezium angle=60,
    rotate=270,
    anchor=north,
    align=center
    ] (t3) at (14.8, -9.8) {Action Start \\Predictor};
    \draw [->, ultra thick] (pfembed1.east|-t3.south) -- (t3.south);

    \node[inner sep=0pt] (tsm22) at (10.3,-11.8)
    {\includegraphics[width=.2\textwidth]{./images_intro/plot1/tsm-000.png}};
    \node[box==text, align=center](c2) at (10.3, -15){Temporal\\Self-Similarity\\Matrix};
    \draw [->, ultra thick] (pfembed.east|-tsm22.west) -- (tsm22.west);
    
    \node[inner sep=0pt] (final) at (16.5, -10.8) {
        \includegraphics[scale=0.65]{./images_intro//plot1/denmap_new.pdf}
    };
    \node[box==text, align=center](e2) at (16.5, -15){Action Start\\Probabilities};
    \draw [->, ultra thick] (t3.north|-final.west) -- (final.west);
\end{tikzpicture}

\end{document}
